SPT: Fine-Tuning Transformer-based Language Models Efficiently with Sparsification

Transformer-based large language models (e.g., BERT and GPT) achieve great success, and fine-tuning, which tunes a pre-trained model on a task-specific dataset, is the standard practice to utilize these models for downstream tasks. However, Transformer fine-tuning has long running time and high memory consumption due to the large size of the models. We propose the SPT system to fine-tune Transformer-based models efficiently by introducing sparsity. We observe that the memory consumption of Transformer mainly comes from storing attention weights for multi-head attention (MHA), and the majority of running time is spent on feed-forward network (FFN). Thus, we design the sparse MHA module, which computes and stores only large attention weights to reduce memory consumption, and the routed FFN module, which dynamically activates a subset of model parameters for each token to reduce computation cost. We implement SPT on PyTorch and customize CUDA kernels to run sparse MHA and routed FFN efficiently. Specifically, we use product quantization to identify the large attention weights and compute attention via sparse matrix multiplication for sparse MHA. For routed FFN, we batch the tokens according to their activated model parameters for efficient computation. We conduct extensive experiments to evaluate SPT on various model configurations. The results show that SPT consistently outperforms well-optimized baselines, reducing the peak memory consumption by up to 50% and accelerating fine-tuning by up to 2.2x.

==> images/2-1-former-legacy.tex <==
\begin{figure}[!t]
    \centering
    \footnotesize
    \scalebox{1.0}{
        \begin{tikzpicture}[align=center]
            \begin{scope}[scale=1.0, line width=0.5pt]
                % left
                \node(T8) [] at (-3.0,0.0) {text context};
                \node(N8) [draw, rectangle, fill=red!20!green!20, minimum height=6mm, minimum width=18mm] at (-3.0,1.0) {Tokenizer};
                \node(N9) [draw, rectangle, fill=red!20!green!20, minimum height=6mm, minimum width=18mm] at (-3.0,1.8) {Embedding};
                \node(T9) [] at (-3.0,2.8) {sequence representation};
                \draw[->] (T8.north) -- (N8.south);
                \draw[-] (N8.north) -- (N9.south);
                \draw[->] (N9.north) -- (T9.south);
                % mha
                \node(T1) [] at (0.0,-0.5) {sequence representation};
                \node(T0) [] at (0.0,0.3) {};
                \node(N1) [draw, rectangle, fill=orange!20, minimum height=6mm, minimum width=18mm] at (0.0,1.0) {MHA};
                \node(N2) [draw, rectangle, fill=yellow!20, minimum height=6mm, minimum width=18mm] at (0.0,1.8) {Add \& Norm};
                \draw[-] (N1.north) -- (N2.south);
                % q, k, v
                \draw[->] (0.0,0.3) -- (0.5,0.3) -- (0.5,0.7);
                \draw[->] (0.0,0.3) -- (-0.5,0.3) -- (-0.5,0.7);
                \draw[->] (T1.north) -- (N1.south);
                \draw[->] (0.0,0.2) -- (1.3,0.2) -- (1.3,1.8) -- (N2.east);
                % ffn
                \node(N3) [draw, rectangle, fill=blue!20, minimum height=6mm, minimum width=18mm] at (0.0,2.8) {FFN};
                \node(N4) [draw, rectangle, fill=yellow!20, minimum height=6mm, minimum width=18mm] at (0.0,3.6) {Add \& Norm};
                \node(T4) [] at (0.0,4.7) {};
                \draw[->] (0.0,2.25) -- (1.3,2.25) -- (1.3,3.6) -- (N4.east);
                \draw[->] (N2.north) -- (N3.south);
                \draw[-] (N3.north) -- (N4.south);
                \draw[->] (N4.north) -- (T4.south);
                % block
                \node(B1) [draw, rectangle, rounded corners, inner xsep=5mm, xshift=2mm, inner ysep=2mm, line width=0.5pt, fit=(T0) (N1) (N2) (N3) (N4)] {};
            \end{scope}
        \end{tikzpicture}
    }
    \caption{Decoder-only Transformer architecture.}
    \label{fig:transformer}
\end{figure}




==> images/3-1-system-new.tex <==
%\begin{figure}[!t]
%    \centering
%    \scriptsize
%    \scalebox{0.9}{
%      \begin{tikzpicture}[align=center]
%        \begin{scope}[scale=1.0, line width=0.5pt]
%          % upgrader
%          \node(T1) [] at (0.1,0.0) {Pre-Trained\\Transformers};
%          \node(N1) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (2,0.0) {LoRA};
%          \node(B1) [draw, rectangle, rounded corners, minimum height=15mm, minimum width=15mm, line width=0.3pt, fit=(N1)] {};
%          \node[below] at (B1.south) {Module Adapter};
%          \draw[->] (T1.east) -- (B1.west);
%          % analyser
%          \node(T2) [] at (4, 1.3) {Sample Data};
%          \node(N2) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (4, 0.4) {Sparse MHA\\\(4.2\)};
%          \node(N3) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (4,-0.4) {Routed FFN\\\(4.3\)};
%          \node(B2) [draw, rectangle, rounded corners, minimum height=15mm, minimum width=15mm, line width=0.3pt, fit=(N2) (N3)] {};
%          \node[below] at (B2.south) {Sparsify Engine};
%          \draw[->] (B1.east) -- (B2.west);
%          \draw[->] (T2.south) -- (B2.north);
%          % runtime
%          \node(T4) [] at (6.0, 1.3) {Tuning Data};
%          \node(N4) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (6.0, 0.4) {BLAS};
%          \node(N5) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (6.0,-0.4) {CUDA\\Kernel};
%          \node(B3) [draw, rectangle, rounded corners, minimum height=15mm, minimum width=15mm, line width=0.3pt, fit=(N4) (N5)] {};
%          \node[below] at (B3.south) {Sparsify Runtime};
%          \node(T5) [] at (8.0, 0.0) {Fine-Tuned\\Model};
%          \draw[->] (T4.south) -- (B3.north);
%          \draw[->] (B2.east) -- (B3.west);
%          \draw[->] (B3.east) -- (T5.west);
%        \end{scope}
%      \end{tikzpicture}
%    }
%    \caption{TODO}
%    \label{fig:overview}
%  \end{figure}



==> images/3-1-system.tex <==
%\begin{figure}[!t]
%    \centering
%    \scriptsize
%    \scalebox{0.9}{
%      \begin{tikzpicture}[align=center]
%        \begin{scope}[scale=1.0, line width=0.5pt]
%          % upgrader
%          \node(T1) [] at (0.1,0.0) {Pre-Trained\\Transformers};
%          \node(N1) [draw, rectangle, fill=green!30!blue!30, minimum height=8mm, minimum width=10mm] at (1.6,0.0) {Module\\Upgrader};
%          \draw[->] (T1.east) -- (N1.west);
%          % analyser
%          \node(T2) [] at (3.0, 1.0) {Sample Data};
%          \node(N2) [draw, rectangle, fill=green!30!blue!30, minimum height=8mm, minimum width=10mm] at (3.0,0.0) {Sparsify\\Engine};
%          \draw[->] (N1.east) -- (N2.west);
%          \draw[->] (T2.south) -- (N2.north);
%          % overview
%          \node(N3) [draw, rectangle, fill=red!30!green!30, minimum height=5mm, minimum width=10mm] at (5.5,0.55) {Sp-LoRA};
%          \node(N4) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (4.5,-0.5) {LoRA};
%          \node(N5) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (5.5,-0.5) {Sparse\\MHA};
%          \node(N6) [draw, rectangle, fill=red!30!green!30, minimum height=6mm, minimum width=10mm] at (6.5,-0.5) {Routed\\FFN};
%          \node(B1) [draw, rectangle, rounded corners, inner sep=1mm, line width=0.1pt, fit=(N3) (N4) (N5) (N6)] {};
%          \draw[->] (N3.south) -- (N4.north);
%          \draw[->] (N3.south) -- (N5.north);
%          \draw[->] (N3.south) -- (N6.north);
%          \draw[->] (N2.east) -- (B1.west);
%          % runtime
%          \node(T4) [] at (8.0, 1.0) {Tuning Data};
%          \node(T5) [] at (8.0, -1.0) {Fine-Tuned Model};
%          \node(N7) [draw, rectangle, fill=green!30!blue!30, minimum height=8mm, minimum width=10mm] at (8.0,0.0) {Sparse\\Runtime};
%          \draw[->] (T4.south) -- (N7.north);
%          \draw[->] (N7.south) -- (T5.north);
%          \draw[->] (B1.east) -- (N7.west);
%        \end{scope}
%      \end{tikzpicture}
%    }
%    \caption{Overview of Sp-LoRA architecture. \yt{Yuntao: This figure can be refined, the Module Upgrader / Adapter can be removed, low priority}}
%    \label{fig:overview}
%  \end{figure}


==> images/4-1-mha.tex <==
\begin{figure}[!t]
    \centering
    \pgfmathsetseed{1984}
    \scalebox{1.0}{
        \begin{tikzpicture}[align=center]
            \tikzset{every node}=[font=\scriptsize]
            \begin{scope}[scale=1.0, line width=0.5pt]
                % left
                \node(T0) [] at (-2.25,0.9) {sparse attention};
                \foreach \y in {1, ..., 5} {
                        \foreach \x in {1, ..., 5} {
                                \ifnum\x=\y\relax
                                    \colorlet{MyColor}{green!30!blue}
                                \else
                                    \pgfmathparse{int(150*rnd-85)} % [-75, 75]
                                    \ifnum\pgfmathresult>0\relax
                                        \colorlet{MyColor}{white}
                                    \else
                                        \edef\pgfmathresult{-\pgfmathresult}
                                        \colorlet{MyColor}{green!30!blue!\pgfmathresult}
                                        % \colorlet{MyColor}{white!\pgfmathresult!blue}
                                    \fi
                                \fi
                                % draw filled square
                                \node(G\y\x) [draw, fill=MyColor, inner sep=0pt, minimum size=0.25cm] at (0.25*\x-3.0,2.5-0.25*\y) {};
                            }
                    }
                \node(B0) [draw, rectangle, rounded corners, inner sep=1mm, line width=0.1pt, fit=(T0) (G11) (G55)] {};
                % middle
                \node(T1) [] at (0.0,0.0) {$Q$, $K$};
                \node(T2) [] at (1.15,1.2) {top-k};
                \node(T3) [] at (0.0,2.7) {Sparse Attention};
                \node(N1) [draw, rectangle, minimum height=5mm, minimum width=15mm] at (0.0,1.0) {SDDMM};
                \node(N2) [draw, rectangle, minimum height=5mm, minimum width=10mm] at (2.0,1.0) {PQ};
                \node(N3) [draw, rectangle, minimum height=5mm, minimum width=15mm] at (0.0,1.8) {Softmax};
                \draw[->, dashdotted] (0.0,0.35) -- (2.0,0.35) -- (N2.south);
                \draw[->, dashdotted] (N2.west) -- (N1.east);
                \draw[->] (T1.north) -- (N1.south);
                \draw[-] (N1.north) -- (N3.south);
                \draw[->] (N3.north) -- (T3.south);
                \draw[-, dotted] (N3.north west) -- (B0.north east);
                \draw[-, dotted] (N3.south west) -- (B0.south east);
                % right
                \node(T4) [] at (3.75,0.25) {distance matrix};
                \node(N4) [draw, rectangle, left color=green!30!blue!60, right color=green!15!blue!30, shading=axis, shading angle=135, minimum height=10mm, minimum width=5mm] at (3.75,1.0) {};
                \node(B1) [draw, rectangle, rounded corners, inner sep=1mm, line width=0.1pt, fit=(T4) (N4)] {};
                \draw[-, dotted] (N2.north east) -- (B1.north west);
                \draw[-, dotted] (N2.south east) -- (B1.south west);
            \end{scope}
        \end{tikzpicture}
    }
    \caption{Top-$k$ Sparse attention with PQ.}
    \label{fig:attention}
\end{figure}


==> images/4-2-cdf-2.tex <==
\begin{figure}[!t]
  \centering
  \footnotesize
  %
  \begin{subfigure}[t]{0.3\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          axis lines=left,
          xlabel=Propotion,
          ylabel=Cumulative singular value,
          xmin=0.0,
          xmax=1.05,
          ymin=0.0,
          ymax=1.10,
          yticklabel style={rotate=90},
          scale only axis=true,
          width=0.8\textwidth,
          height=0.5\textwidth,
          legend cell align={center},
          legend style={anchor=south west, at={(0.55,0.1)}, legend columns=1}
        ]
        % w
        \addplot[mark=none, smooth] coordinates {
            (0.00,0.00) (0.0625,0.12) (0.125,0.21) (0.1875,0.30) (0.25, 0.37)
            (0.3125,0.45) (0.375,0.51) (0.4375,0.58) (0.5,0.64) (0.5625,0.70)
            (0.625,0.76) (0.6875,0.80) (0.75,0.85) (0.8125,0.89) (0.875,0.93)
            (0.9375,0.97) (1.0,1.0)
          };
        % x
        \addplot[mark=*, mark size=1pt, smooth] coordinates {
            (0.00,0.04) (0.0625,0.26) (0.125,0.38) (0.1875,0.47) (0.25,0.55)
            (0.3125,0.62) (0.375,0.68) (0.4375,0.73) (0.5,0.78) (0.5625,0.82)
            (0.625,0.86) (0.6875,0.89) (0.75,0.92) (0.8125,0.95) (0.875,0.97)
            (0.9375,0.99) (1.0, 1.0)
          };
        % h
        \addplot[mark=o, mark size=1pt, smooth] coordinates {
            (0.0,0.13) (0.0625,0.36) (0.125,0.47) (0.1875,0.56) (0.25,0.63)
            (0.3125,0.69) (0.375,0.74) (0.4375,0.78) (0.5,0.82) (0.5625,0.85)
            (0.625,0.88) (0.6875,0.91) (0.75,0.94) (0.8125,0.96) (0.875,0.97)
            (0.9375,0.99) (1.0,1.0)
          };
        % baseline
        \addplot[dotted, style=thick] coordinates {
            (0.0,0.5) (1.0,0.5)
          };
        \legend{\scriptsize{$W_I$}, \scriptsize{$X$}, \scriptsize{$H$}}
      \end{axis}
    \end{tikzpicture}
    \end{subfigure}
  %
  \caption{CDF of the normalized singular values in FFN.}
  \label{fig:cdf-ffn}
\end{figure}

% fc1
% w_size: torch.Size([10240, 2560])
% sigma_size: torch.Size([2560])
% 0.50 sigma: 926
% 0.75 sigma: 1597
% 0.80 sigma: 1755
% 0.90 sigma: 2109
% 0.95 sigma: 2313

% fc2
% w_size: torch.Size([2560, 10240])
% sigma_size: torch.Size([2560])
% 0.50 sigma: 887
% 0.75 sigma: 1550
% 0.80 sigma: 1711
% 0.90 sigma: 2079
% 0.95 sigma: 2296

% x
% x_size: torch.Size([512, 2560])
% sigma_size: torch.Size([512])
% 0.50 sigma: 108
% 0.75 sigma: 237
% 0.80 sigma: 273
% 0.90 sigma: 363

% h
% x_size: torch.Size([512, 10240])
% sigma_size: torch.Size([512])
% 0.50 sigma: 74
% 0.75 sigma: 202
% 0.80 sigma: 240
% 0.90 sigma: 338

% y
% x_size: torch.Size([512, 2560])
% sigma_size: torch.Size([512])
% 0.50 sigma: 118
% 0.75 sigma: 244
% 0.80 sigma: 278
% 0.90 sigma: 364


==> images/4-2-cdf.tex <==
\begin{figure}[!t]
  \centering
  \footnotesize
  %
  \begin{subfigure}[t]{0.23\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          axis lines=left,
          xlabel=Propotion,
          ylabel=Cumulative weights,
          xmin=0.0,
          xmax=1.05,
          ymin=0.0,
          ymax=1.10,
          yticklabel style={rotate=90},
          scale only axis=true,
          width=0.8\textwidth,
          height=0.6\textwidth,
          legend cell align={center},
          legend style={anchor=south west, at={(0.4,0.1)}, legend columns=2}
        ]
        % w
        \addplot[mark=none, smooth] coordinates {
            (0.00,0.00) (0.0625,0.74) (0.125,0.88) (0.1875,0.92) (0.25, 0.95)
            (0.3125,0.96) (0.375,0.98) (0.4375,0.99) (0.5,1.0) (0.5625,1.0)
            (0.625,1.0) (0.6875,1.0) (0.75,1.0) (0.8125,1.0) (0.875,1.0)
            (0.9375,1.0) (1.0,1.0)
          };
        % baseline
        \addplot[dotted, style=thick] coordinates {
            (0.0,0.9) (1.0,0.9)
          };
%        \legend{\scriptsize{softmax}}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Attention weights}
  \end{subfigure}
  %
  \begin{subfigure}[t]{0.23\textwidth}
    \begin{tikzpicture}
      \begin{axis}[
          axis lines=left,
          xlabel=Propotion,
          ylabel=Cumulative singular value,
          xmin=0.0,
          xmax=1.05,
          ymin=0.0,
          ymax=1.10,
          yticklabel style={rotate=90},
          scale only axis=true,
          width=0.8\textwidth,
          height=0.6\textwidth,
          legend cell align={center},
          legend style={anchor=south west, at={(0.55,0.1)}, legend columns=1}
        ]
        % w
        \addplot[mark=none, smooth] coordinates {
            (0.00,0.00) (0.0625,0.12) (0.125,0.21) (0.1875,0.30) (0.25, 0.37)
            (0.3125,0.45) (0.375,0.51) (0.4375,0.58) (0.5,0.64) (0.5625,0.70)
            (0.625,0.76) (0.6875,0.80) (0.75,0.85) (0.8125,0.89) (0.875,0.93)
            (0.9375,0.97) (1.0,1.0)
          };
        % x
        \addplot[mark=*, mark size=1pt, smooth] coordinates {
            (0.00,0.04) (0.0625,0.26) (0.125,0.38) (0.1875,0.47) (0.25,0.55)
            (0.3125,0.62) (0.375,0.68) (0.4375,0.73) (0.5,0.78) (0.5625,0.82)
            (0.625,0.86) (0.6875,0.89) (0.75,0.92) (0.8125,0.95) (0.875,0.97)
            (0.9375,0.99) (1.0, 1.0)
          };
        % h
        \addplot[mark=o, mark size=1pt, smooth] coordinates {
            (0.0,0.13) (0.0625,0.36) (0.125,0.47) (0.1875,0.56) (0.25,0.63)
            (0.3125,0.69) (0.375,0.74) (0.4375,0.78) (0.5,0.82) (0.5625,0.85)
            (0.625,0.88) (0.6875,0.91) (0.75,0.94) (0.8125,0.96) (0.875,0.97)
            (0.9375,0.99) (1.0,1.0)
          };
        % baseline
        \addplot[dotted, style=thick] coordinates {
            (0.0,0.5) (1.0,0.5)
          };
        \legend{\scriptsize{$W_I$}, \scriptsize{$X$}, \scriptsize{$H$}}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Model singular value}
    \label{fig:ffn cdf}
  \end{subfigure}
  %
  \caption{CDF of the normalized attention weights in MHA and normalized model singular value in FFN.}
  \label{fig:cdf}
\end{figure}

% fc1
% w_size: torch.Size([10240, 2560])
% sigma_size: torch.Size([2560])
% 0.50 sigma: 926
% 0.75 sigma: 1597
% 0.80 sigma: 1755
% 0.90 sigma: 2109
% 0.95 sigma: 2313

% fc2
% w_size: torch.Size([2560, 10240])
% sigma_size: torch.Size([2560])
% 0.50 sigma: 887
% 0.75 sigma: 1550
% 0.80 sigma: 1711
% 0.90 sigma: 2079
% 0.95 sigma: 2296

% x
% x_size: torch.Size([512, 2560])
% sigma_size: torch.Size([512])
% 0.50 sigma: 108
% 0.75 sigma: 237
% 0.80 sigma: 273
% 0.90 sigma: 363

% h
% x_size: torch.Size([512, 10240])
% sigma_size: torch.Size([512])
% 0.50 sigma: 74
% 0.75 sigma: 202
% 0.80 sigma: 240
% 0.90 sigma: 338

% y
% x_size: torch.Size([512, 2560])
% sigma_size: torch.Size([512])
% 0.50 sigma: 118
% 0.75 sigma: 244
% 0.80 sigma: 278
% 0.90 sigma: 364


==> images/4-3-ffn-legacy.tex <==
\begin{figure}[!t]
    \centering
    \scalebox{1.0}{
        \begin{tikzpicture}[align=center]
            \tikzset{every node}=[font=\scriptsize]
            \begin{scope}[scale=1.0, line width=0.5pt]
                % router
                \node(T01) [] at (-1.25,0.0) {$X$};
                \node(T02) [] at (-1.25,2.5) {};
                \node(T03) [] at (-3.0,0.1) {scores};
                \node(N01) [draw, rectangle, minimum height=5mm, minimum width=15mm] at (-1.25,0.8) {Router};
                \node(N02) [draw, rectangle, minimum height=5mm, minimum width=15mm] at (-1.25,1.75) {FC + LoRA};
                \node(N03) [draw, fill=green!30!blue!30, inner sep=0pt, minimum size=5mm] at (-3.0,2.0) {0.3};
                \node(N04) [draw, fill=green!30!blue!15, inner sep=0pt, minimum size=5mm] at (-3.0,1.5) {0.1};
                \node(N05) [draw, fill=green!30!blue!60, inner sep=0pt, minimum size=5mm] at (-3.0,1.0) {0.4};
                \node(N06) [draw, fill=green!30!blue!20, inner sep=0pt, minimum size=5mm] at (-3.0,0.5) {0.2};
                \node(B0) [draw, rectangle, rounded corners, inner sep=1mm, line width=0.1pt, fit=(T03) (N03) (N04) (N05) (N06)] {};
                \draw[->] (-1.25,0.3) -- (0.0,0.3) -- (0.0,1.75) -- (N02.east);
                \draw[->] (T01.north) -- (N01.south);
                \draw[->] (N01.north) -- (N02.south);
                \draw[->] (N02.north) -- (T02.south);
                \draw[-, dotted] (N01.north west) -- (B0.north east);
                \draw[-, dotted] (N01.south west) -- (B0.south east);
                % left
                \node(T11) [] at (1.0,0.1) {$X$};
                \node(N11) [draw, circle, fill=blue!15!green!45, minimum height=4mm, minimum width=4mm] at (1.0,0.6) {};
                \node(N12) [draw, circle, fill=blue!15!green!45, minimum height=4mm, minimum width=4mm] at (1.0,1.2) {};
                % middle
                \node(N21) [draw, circle, fill=white, minimum height=4mm, minimum width=4mm] at (2.0,0.0) {};
                \node(N22) [draw, circle, fill=green!30!blue!60, minimum height=4mm, minimum width=4mm] at (2.0,0.6) {};
                \node(N23) [draw, circle, fill=white, minimum height=4mm, minimum width=4mm] at (2.0,1.2) {};
                \node(N24) [draw, circle, fill=green!30!blue!30, minimum height=4mm, minimum width=4mm] at (2.0,1.8) {};
                \draw[-] (N11.east) -- (N22.west);
                \draw[-] (N12.east) -- (N22.west);
                \draw[-] (N11.east) -- (N24.west);
                \draw[-] (N12.east) -- (N24.west);
                % right
                \node(N31) [draw, circle, fill=green!45!blue!45, minimum height=4mm, minimum width=4mm] at (3.0,0.6) {};
                \node(N32) [draw, circle, fill=green!45!blue!45, minimum height=4mm, minimum width=4mm] at (3.0,1.2) {};
                \draw[-] (N22.east) -- (N31.west);
                \draw[-] (N22.east) -- (N32.west);
                \draw[-] (N24.east) -- (N31.west);
                \draw[-] (N24.east) -- (N32.west);
                % cross
                \draw[-, dotted, style=thick] (N11.east) -- (N21.west);
                \draw[-, dotted, style=thick] (N11.east) -- (N23.west);
            \end{scope}
        \end{tikzpicture}
    }
    \caption{Dynamically Routed FFN.}
    \label{fig:routing}
\end{figure}


==> images/4-3-ffn-new.tex <==
\begin{figure}[!t]
    \centering
    \scalebox{1.0}{
        \begin{tikzpicture}[align=center]
            \tikzset{every node}=[font=\scriptsize]
            \begin{scope}[scale=1.0, line width=0.5pt]
                % router
                \node(T01) [] at (-1,0.0) {$X$};
                \node(T02) [] at (-1,2.5) {};
                \node(T03) [] at (-2.5,0.1) {scores};
                \node(N01) [draw, rectangle, minimum height=5mm, minimum width=12mm] at (-1,0.8) {Router};
                \node(N02) [draw, rectangle, minimum height=5mm, minimum width=12mm] at (-1,1.75) {FC + LoRA};
                \node(N03) [draw, fill=green!30!blue!30, inner sep=0pt, minimum size=4mm] at (-2.5,2.0) {0.3};
                \node(N04) [draw, fill=green!30!blue!15, inner sep=0pt, minimum size=4mm] at (-2.5,1.5) {0.1};
                \node(N05) [draw, fill=green!30!blue!60, inner sep=0pt, minimum size=4mm] at (-2.5,1.0) {0.4};
                \node(N06) [draw, fill=green!30!blue!20, inner sep=0pt, minimum size=4mm] at (-2.5,0.5) {0.2};
                \node(B0) [draw, rectangle, rounded corners, inner sep=0.4mm, line width=0.1pt, fit=(T03) (N03) (N04) (N05) (N06)] {};
                \draw[->] (-1,0.3) -- (0.0,0.3) -- (0.0,1.75) -- (N02.east);
                \draw[->] (T01.north) -- (N01.south);
                \draw[->] (N01.north) -- (N02.south);
                \draw[->] (N02.north) -- (T02.south);
                \draw[-, dotted] (N01.north west) -- (B0.north east);
                \draw[-, dotted] (N01.south west) -- (B0.south east);
                % left
                \node(T11) [] at (0.7,0.1) {$X$};
                \node(N11) [draw, circle, fill=blue!15!green!45, minimum height=4mm, minimum width=4mm] at (0.7,0.6) {};
                \node(N12) [draw, circle, fill=blue!15!green!45, minimum height=4mm, minimum width=4mm] at (0.7,1.2) {};
                % middle
                \node(N21) [draw, circle, fill=white, minimum height=4mm, minimum width=4mm] at (3.0,0.0) {};
                \node(N22) [draw, circle, fill=green!30!blue!60, minimum height=4mm, minimum width=4mm] at (3.0,0.6) {};
                \node(N23) [draw, circle, fill=white, minimum height=4mm, minimum width=4mm] at (3.0,1.2) {};
                \node(N24) [draw, circle, fill=green!30!blue!30, minimum height=4mm, minimum width=4mm] at (3.0,1.8) {};
                \begin{pgfonlayer}{background}
	                \draw[-] (N11.east) -- (N22.west);
	                \draw[-] (N12.east) -- (N22.west);
	                \draw[-] (N11.east) -- (N24.west);
	                \draw[-] (N12.east) -- (N24.west);
	                % right
	                \node(N31) [draw, circle, fill=green!45!blue!45, minimum height=4mm, minimum width=4mm] at (5.3,0.6) {};
	                \node(N32) [draw, circle, fill=green!45!blue!45, minimum height=4mm, minimum width=4mm] at (5.3,1.2) {};
	                \draw[-] (N22.east) -- (N31.west);
	                \draw[-] (N22.east) -- (N32.west);
	                \draw[-] (N24.east) -- (N31.west);
	                \draw[-] (N24.east) -- (N32.west);
	                % cross
	                \draw[-, dotted, style=thick] (N11.east) -- (N21.west);
	                \draw[-, dotted, style=thick] (N11.east) -- (N23.west);
            	\end{pgfonlayer}
                % left column
                \node(NL11) [draw, fill=green!30!blue!30, inner sep=0pt, minimum size=2mm] at (1.72,2.06) {};
                \node(NL21) [draw, fill=green!30!blue!30, inner sep=0pt, minimum size=2mm] at (1.98,2.06) {};
                \node(NL12) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (1.72,1.8) {};
                \node(NL22) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (1.98,1.8) {};
                \node(NL13) [draw, fill=green!30!blue!60, inner sep=0pt, minimum size=2mm] at (1.72,1.54) {};
                \node(NL23) [draw, fill=green!30!blue!60, inner sep=0pt, minimum size=2mm] at (1.98,1.54) {};
                \node(NL14) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (1.72,1.28) {};
                \node(NL24) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (1.98,1.28) {};
                \begin{pgfonlayer}{background}
                \node(BL) [draw, rectangle, inner sep=0.5mm, line width=0.1pt, fill=white, fit=(NL11) (NL21) (NL12) (NL22) (NL13) (NL23) (NL14) (NL24)] {};
                \end{pgfonlayer}
                \node(TL) [] at (1.85,-0.0) {\centering Layer-1};
                % right column
                \node(NR11) [draw, fill=green!30!blue!30, inner sep=0pt, minimum size=2mm] at (3.76,1.8) {};
                \node(NR21) [draw, fill=green!30!blue!30, inner sep=0pt, minimum size=2mm] at (3.76,1.54) {};
                \node(NR12) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (4.02,1.8) {};
                \node(NR22) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (4.02,1.54) {};
                \node(NR13) [draw, fill=green!30!blue!60, inner sep=0pt, minimum size=2mm] at (4.28,1.8) {};
                \node(NR23) [draw, fill=green!30!blue!60, inner sep=0pt, minimum size=2mm] at (4.28,1.54) {};
                \node(NR14) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (4.54,1.8) {};
                \node(NR24) [draw, dashed, fill=green!0!blue!0, inner sep=0pt, minimum size=2mm] at (4.54,1.54) {};
                \begin{pgfonlayer}{background}
                	\node(BR) [draw, rectangle, inner sep=0.5mm, line width=0.1pt, fill=white, fit=(NR11) (NR21) (NR12) (NR22) (NR13) (NR23) (NR14) (NR24)] {};
                \end{pgfonlayer}
                \node(TL) [] at (4.15,-0.0) {\centering Layer-2};
            \end{scope}
        \end{tikzpicture}
    }
    \caption{Dynamically Routed FFN.}
    \label{fig:routing}
\end{figure}

\begin{figure}[!t]
	\centering
	\setlength{\abovecaptionskip}{0.25cm}
	\includegraphics[width=0.95\columnwidth]{./images/4-3-ffn.pdf}
	\caption{TODO}
	\vspace{-3mm}
\end{figure}

==> images/6-2-bench.tex <==
\begin{figure}[t!]
    \centering
    \scriptsize
    % throughput
    \begin{subfigure}[t]{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    axis lines=box,
                    scale only axis=true,
                    ybar,
                    ymin=1.0,
                    ymax=260.0,
                    width=0.85\textwidth,
                    height=0.30\textwidth,
                    ylabel=Throughput (tokens/sec),
                    xmin={[normalized]-0.6},
                    xmax={[normalized]4.6},
                    xtick distance=1.0,
                    yticklabel={$\pgfmathprintnumber{\tick}$K},
                    symbolic x coords={
                            OPT-1024, OPT-2048, OPT-2560, LLaMA-2560, LLaMA-4096
                        },
                    point meta=explicit symbolic,
                    nodes near coords,
                    nodes near coords align={horizontal},
                    bar width=0.045\textwidth,
                    legend cell align={center},
                    legend image code/.code={%
                            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        },
                    legend style={anchor=south west, at={(0.45,0.75)}, legend columns=3}
                ]
                % full
                \addplot+ [black!60,fill=red!60,bar shift=-0.045\textwidth]
                table[x=x, y=y, row sep=\\] {
                        x           y     \\
                        OPT-1024         198.8  \\
                        OPT-2048         43.6  \\
                        OPT-2560        30.5  \\
                        LLaMA-2560        30.4  \\
                        LLaMA-4096        11.1  \\
                    };
                % lora, postaction={pattern=dots}
                \addplot+ [black!60,fill=yellow!60,bar shift=0.00\textwidth]
                table[x=x, y=y, meta=meta, row sep=\\] {
                        x           y               meta      \\
                        OPT-1024         210.6      1.06      \\
                        OPT-2048         51.0       1.17      \\
                        OPT-2560        36.2        1.19      \\
                        LLaMA-2560        34.4      1.13      \\
                        LLaMA-4096        14.5      1.31      \\
                    };
                % sparse, postaction={pattern=north east lines}
                \addplot+ [black!60,fill=blue!60,bar shift=0.045\textwidth]
                table[x=x, y=y, meta=meta, row sep=\\] {
                        x           y               meta       \\
                        OPT-1024         219.6      1.10      \\
                        OPT-2048         71.6       1.64      \\
                        OPT-2560        54.9        1.80      \\
                        LLaMA-2560        49.6      1.63      \\
                        LLaMA-4096        24.4      2.20      \\
                    };
                %
                \legend{Full (baseline), \space\space LoRA, \space\space \name{}}
            \end{axis}
        \end{tikzpicture}
        \caption{Training throughput for different Transformer blocks, the speedups are over full-parameter tuning.}
    \end{subfigure}
    % peak memory
    \begin{subfigure}[t]{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    axis lines=box,
                    scale only axis=true,
                    ybar,
                    ymin=0.1,
                    ymax=10.0,
                    ytick distance=4.0,
                    width=0.85\textwidth,
                    height=0.30\textwidth,
                    ylabel=Peak Memory,
                    xmin={[normalized]-0.6},
                    xmax={[normalized]4.6},
                    xtick distance=1.0,
                    yticklabel={$\pgfmathprintnumber{\tick}$GB},
                    symbolic x coords={
                            OPT-1024, OPT-2048, OPT-2560, LLaMA-2560, LLaMA-4096
                        },
                    point meta=explicit symbolic,
                    nodes near coords,
                    nodes near coords align={horizontal},
                    bar width=0.045\textwidth,
                    legend cell align={center},
                    legend image code/.code={%
                            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        },
                    legend style={anchor=south west, at={(0.45,0.75)}, legend columns=3}
                ]
                % full
                \addplot+ [black!60,fill=red!60,bar shift=-0.045\textwidth]
                table[x=x, y=y, row sep=\\] {
                        x             y      \\
                        OPT-1024      1.444  \\
                        OPT-2048      3.232  \\
                        OPT-2560      3.753  \\
                        LLaMA-2560    3.655  \\
                        LLaMA-4096    6.747  \\
                    };
                % lora
                \addplot+ [black!60,fill=yellow!60,bar shift=0.00\textwidth]
                table[x=x, y=y, meta=meta, row sep=\\] {
                        x             y         meta       \\
                        OPT-1024      1.328     92\%       \\
                        OPT-2048      2.760     85\%       \\
                        OPT-2560      3.152     84\%       \\
                        LLaMA-2560    3.230     86\%       \\
                        LLaMA-4096    5.773     86\%       \\
                    };
                % sparse
                \addplot+ [black!60,fill=blue!60,bar shift=0.045\textwidth]
                table[x=x, y=y, meta=meta, row sep=\\] {
                        x           y             meta     \\
                        OPT-1024         0.720    50\%     \\
                        OPT-2048         1.597    49\%     \\
                        OPT-2560         2.320    62\%     \\
                        LLaMA-2560       2.496    68\%     \\
                        LLaMA-4096       4.897    73\%     \\
                    };
                %
                \legend{Full (baseline), \space\space LoRA, \space\space \name{}}
            \end{axis}
        \end{tikzpicture}
        \caption{Peak memory consumption for training the 5 Transformer blocks, the percentages are over full-parameter tuning.}
    \end{subfigure}
    %
    \caption{Fine-tuning throughput and peak memory for 5 Transformer blocks (batch size 16, sequence length 512).}
    \label{fig:eval-overall}
\end{figure}


\begin{figure}[t!]
    \centering
    \scriptsize
    % seq_length
    \begin{subfigure}[t]{0.45\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    axis lines=box,
                    scale only axis=true,
                    ybar,
                    ymin=0.1,
                    ymax=15.0,
                    % ymode=log,
                    % log ticks with fixed point,
                    ytick distance=4.0,
                    width=0.85\textwidth,
                    height=0.30\textwidth,
                    ylabel=Peak Memory,
                    xmin={[normalized]-0.6},
                    xmax={[normalized]4.6},
                    xtick distance=1.0,
                    xlabel={\footnotesize{sequence length}},
                    yticklabel={$\pgfmathprintnumber{\tick}$GB},
                    symbolic x coords={
                            128, 256, 512, 768, 1024
                        },
                    point meta=explicit symbolic,
                    nodes near coords,
                    nodes near coords align={horizontal},
                    bar width=0.045\textwidth,
                    legend cell align={center},
                    legend image code/.code={%
                            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
                        },
                    legend style={anchor=south west, at={(0.45,0.75)}, legend columns=3}
                ]
                % full
                \addplot+ [black!60,fill=red!60,bar shift=-0.045\textwidth]
                table[x=x, y=y, row sep=\\] {
                        x           y     \\
                        128         1.040  \\
                        256         1.472  \\
                        512         3.232  \\
                        768         5.329  \\
                        1024        9.824  \\
                    };
                % lora
                \addplot+ [black!60,fill=yellow!60,bar shift=0.00\textwidth]
                table[x=x, y=y, meta=meta, row sep=\\] {
                        x           y       meta     \\
                        128         0.759   73\%     \\
                        256         1.145   78\%     \\
                        512         2.714   85\%     \\
                        768         4.336   81\%     \\
                        1024        8.607   88\%     \\
                    };
                % sparse
                \addplot+ [black!60,fill=blue!60,bar shift=0.045\textwidth]
                table[x=x, y=y, meta=meta, row sep=\\] {
                        x           y        meta  \\
                        128         0.738     71\%     \\
                        256         1.003     68\%     \\
                        512         1.597     49\%   \\
                        768         2.126     40\%   \\
                        1024        3.574     36\%   \\
                    };
                %
                \legend{Full (baseline), \space\space LoRA, \space\space \name{}}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    %
    \caption{Peak memory requirements when using different sequence lengths (OPT-2048, batch size 16).}
    \label{fig:eval-sequence}
\end{figure}


==> images/6-3-quality.tex <==
\begin{figure}[!t]
    \centering
    \scriptsize
    \begin{subfigure}[t]{0.2\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    axis lines=left,
                    xlabel=Non-zero portion,
                    ylabel=PPL,
                    ymin=5.0,
                    ymax=10.0,
                    % yticklabel style={rotate=90},
                    symbolic x coords={1/16, 1/8, 1/4, 1/2, 1},
                    scale only axis=true,
                    width=0.9\textwidth,
                    height=0.65\textwidth,
                    legend cell align={center},
                    % legend style={anchor=south west, at={(0.38,0.05)}}
                ]
                %
                \addplot[blue!60, mark=*, mark size=1pt] coordinates {
                        (1/16,8.3) (1/8,6.8) (1/4,6.4) (1/2,6.24) (1,6.3)
                    };
                \addplot[orange!60, mark=o, mark size=1pt] coordinates {
                        (1/16,7.9) (1/8,6.5) (1/4,6.1) (1/2,5.95) (1,6.0)
                    };
                \legend{OPT-2.7B, LLaMA-2.7B}
            \end{axis}
        \end{tikzpicture}
        \caption{Sparse MHA}
    \end{subfigure}
    \hspace{0.02\textwidth}
    %
    \begin{subfigure}[t]{0.2\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    axis lines=left,
                    xlabel=Non-zero portion,
                    ylabel=PPL,
                    ymin=5.0,
                    ymax=19.0,
                    % yticklabel style={rotate=90},
                    symbolic x coords={1/4, 1/2, 3/4, 1},
                    scale only axis=true,
                    width=0.9\textwidth,
                    height=0.65\textwidth,
                    legend cell align={center},
                    % legend style={anchor=south west, at={(0.38,0.05)}}
                ]
                %
                % \addplot[black!60,dotted,style=very thick] coordinates {
                %         (1/4,12.0) (1,12.0)
                %     };
                \addplot[blue!60, mark=*, mark size=1pt] coordinates {
                        (1/4,13.5) (1/2,7.5) (3/4,6.7) (1,6.3)
                    };
                \addplot[orange!60, mark=o, mark size=1pt] coordinates {
                        (1/4,12.1) (1/2,7.2) (3/4,6.4) (1,6.0)
                    };
                \legend{OPT-2.7B, LLaMA-2.7B}
            \end{axis}
        \end{tikzpicture}
        \caption{Routed FFN}
    \end{subfigure}
    %
    \caption{The influence of sparsity on model quality.}
    \label{fig:eval-quality}
\end{figure}

